Improved Depth Estimation of Bayesian Neural Networks

This paper proposes improvements over earlier work by Nazareth and Blei (2022) for estimating the depth of Bayesian neural networks. Here, we propose a discrete truncated normal distribution over the network depth to independently learn its mean and variance. Posterior distributions are inferred by minimizing the variational free energy, which balances the model complexity and accuracy. Our method improves test accuracy on the spiral data set and reduces the variance in posterior depth estimates.

==> figures/model.tikz <==
\begin{tikzpicture}
  
    % nodes
    \node[draw, trapezium, trapezium angle = 50, minimum width=2cm, shape border rotate=90] (enc) {$f_0$};
    \node[draw, right of=enc, minimum height = 2cm, node distance=20mm] (f1) {$f_1$};
    \node[draw, right of=f1, minimum height = 2cm, node distance=20mm] (f2) {$f_2$};
    \node[draw, right of=f2, minimum height = 2cm, node distance=20mm] (f3) {$f_3$};
    \node[right of=f3, node distance=20mm] (f4) {};
    
    \draw[->] (enc) -- (f1)
        node[pos=0.5, inner sep=0] (h0) {};
    \draw[->] (f1) -- (f2)
        node[pos=0.5, inner sep=0] (h1) {};
    \draw[->] (f2) -- (f3)
        node[pos=0.5, inner sep=0] (h2) {};
    \draw[->, dashed] (f3) -- (f4);

    \node[draw, below of=h0, minimum width=1cm, node distance=7.6mm, trapezium, trapezium angle = 60, shape border rotate=180] (g0) {$g_0$};
    \node[draw, below of=h1, minimum width=1cm, node distance=7.6mm, trapezium, trapezium angle = 60, shape border rotate=180] (g1) {$g_1$};
    \node[draw, below of=h2, minimum width=1cm, node distance=7.6mm, trapezium, trapezium angle = 60, shape border rotate=180] (g2) {$g_2$};
    
    \draw[->] (h0) -- (g0) {};
    \draw[->] (h1) -- (g1) {};
    \draw[->] (h2) -- (g2) {};

    \node[inner sep=0, left of=enc, node distance=15mm] (x) {$x_n$};
    \draw[->] (x) -- (enc) {};

    \node[below of=g0, node distance=10mm] (y0) {$\Omega_0(x_n)$};
    \node[below of=g1, node distance=10mm] (y1) {$\Omega_1(x_n)$};
    \node[below of=g2, node distance=10mm] (y2) {$\Omega_2(x_n)$};

    \draw[->] (g0) -- (y0);
    \draw[->] (g1) -- (y1);
    \draw[->] (g2) -- (y2);    

\end{tikzpicture}

==> figures/spiral_accuracy.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={$\omega$}, ylabel={test accuracy [\%]}, xmin={0}, xmax={30}, ymin={50}, ymax={100}, grid={major}, width={4in}, height={2.6in}, legend pos={south west}, legend cell align={left}]
    \addplot[name path=normal-max, draw={none}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  100.02414195268554  \\
            1.0  100.01442603100637  \\
            2.0  99.97139714660025  \\
            3.0  99.99489478100637  \\
            4.0  100.01442603100637  \\
            5.0  100.0  \\
            6.0  100.00716016143244  \\
            7.0  99.91676978100637  \\
            8.0  99.9430263879354  \\
            9.0  99.99185303601664  \\
            10.0  99.77608464660025  \\
            11.0  99.81482817197661  \\
            12.0  99.81634272954098  \\
            13.0  99.80155745496756  \\
            14.0  99.63350359495452  \\
            15.0  99.00015109988226  \\
            16.0  99.14105569672672  \\
            17.0  98.13638428601664  \\
            18.0  97.78018037226285  \\
            19.0  97.40778977174257  \\
            20.0  96.30357935409148  \\
            21.0  95.61160129081982  \\
            22.0  93.3409558887541  \\
            23.0  91.98610134658321  \\
            24.0  89.7018188506413  \\
            25.0  88.23054294324005  \\
            26.0  86.34970432861672  \\
            27.0  84.00939299180423  \\
            28.0  80.15805482942224  \\
            29.0  78.13648581427397  \\
            30.0  78.00699263215043  \\
        }
        ;
    \addplot[name path=normal-min, draw={none}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  99.93679554731446  \\
            1.0  99.90744896899363  \\
            2.0  99.83329035339975  \\
            3.0  99.88791771899363  \\
            4.0  99.90744896899363  \\
            5.0  100.0  \\
            6.0  99.68033983856756  \\
            7.0  99.80979271899363  \\
            8.0  99.5882236120646  \\
            9.0  99.69564696398336  \\
            10.0  99.63797785339975  \\
            11.0  99.56017182802339  \\
            12.0  98.85553227045902  \\
            13.0  99.37813004503244  \\
            14.0  98.88212140504548  \\
            15.0  98.34359890011774  \\
            16.0  97.81206930327328  \\
            17.0  97.84017821398336  \\
            18.0  96.86825712773715  \\
            19.0  95.75627272825743  \\
            20.0  94.67298314590852  \\
            21.0  91.96652370918018  \\
            22.0  90.2527941112459  \\
            23.0  88.63889865341679  \\
            24.0  86.1575561493587  \\
            25.0  84.42570705675995  \\
            26.0  81.97060817138328  \\
            27.0  79.31091950819577  \\
            28.0  77.30288267057776  \\
            29.0  75.41820168572603  \\
            30.0  72.65706986784957  \\
        }
        ;
    \addplot[color={RoyalBlue}, fill={RoyalBlue}, opacity={0.5}, forget plot]
        fill between [of=normal-max and normal-min]
        ;
    \addplot[thick, color={RoyalBlue}]
        table[row sep={\\}]
        {
            \\
            0.0  99.98046875  \\
            1.0  99.9609375  \\
            2.0  99.90234375  \\
            3.0  99.94140625  \\
            4.0  99.9609375  \\
            5.0  100.0  \\
            6.0  99.84375  \\
            7.0  99.86328125  \\
            8.0  99.765625  \\
            9.0  99.84375  \\
            10.0  99.70703125  \\
            11.0  99.6875  \\
            12.0  99.3359375  \\
            13.0  99.58984375  \\
            14.0  99.2578125  \\
            15.0  98.671875  \\
            16.0  98.4765625  \\
            17.0  97.98828125  \\
            18.0  97.32421875  \\
            19.0  96.58203125  \\
            20.0  95.48828125  \\
            21.0  93.7890625  \\
            22.0  91.796875  \\
            23.0  90.3125  \\
            24.0  87.9296875  \\
            25.0  86.328125  \\
            26.0  84.16015625  \\
            27.0  81.66015625  \\
            28.0  78.73046875  \\
            29.0  76.77734375  \\
            30.0  75.33203125  \\
        }
        ;
    \addlegendentry {normal prior (ours)}
    \addplot[name path=poisson-max, draw={none}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  100.01442603100637  \\
            1.0  100.01442603100637  \\
            2.0  99.99430085805663  \\
            3.0  99.99489478100637  \\
            4.0  100.01442603100637  \\
            5.0  99.95154692197661  \\
            6.0  100.00358008071622  \\
            7.0  99.93109640537108  \\
            8.0  100.00358008071622  \\
            9.0  99.79898835805663  \\
            10.0  99.75531515537108  \\
            11.0  99.69747782096135  \\
            12.0  99.3438449275564  \\
            13.0  99.37483989702945  \\
            14.0  98.55869653814402  \\
            15.0  100.97901814853654  \\
            16.0  99.59204060379211  \\
            17.0  99.08430442115244  \\
            18.0  99.0696270975358  \\
            19.0  96.55042190291428  \\
            20.0  91.26338708268835  \\
            21.0  90.8082042560307  \\
            22.0  78.84772633761601  \\
            23.0  83.61572209137115  \\
            24.0  80.33138547044432  \\
            25.0  80.73853719002005  \\
            26.0  77.89913821322763  \\
            27.0  72.45089715439812  \\
            28.0  73.60886775056892  \\
            29.0  72.42863410277442  \\
            30.0  69.13926434080851  \\
        }
        ;
    \addplot[name path=poisson-min, draw={none}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  99.90744896899363  \\
            1.0  99.90744896899363  \\
            2.0  99.73226164194337  \\
            3.0  99.88791771899363  \\
            4.0  99.90744896899363  \\
            5.0  99.69689057802339  \\
            6.0  99.84016991928378  \\
            7.0  99.75640359462892  \\
            8.0  99.84016991928378  \\
            9.0  99.53694914194337  \\
            10.0  99.58062234462892  \\
            11.0  99.24783467903865  \\
            12.0  98.7811550724436  \\
            13.0  96.99234760297055  \\
            14.0  97.22255346185598  \\
            15.0  88.00535685146346  \\
            16.0  87.86889689620789  \\
            17.0  88.84538307884756  \\
            18.0  85.7350604024642  \\
            19.0  85.87145309708572  \\
            20.0  80.96317541731165  \\
            21.0  78.8011707439693  \\
            22.0  70.68352366238399  \\
            23.0  73.06396540862885  \\
            24.0  63.49673952955568  \\
            25.0  73.79271280997995  \\
            26.0  68.07742428677237  \\
            27.0  61.68972784560188  \\
            28.0  67.56300724943108  \\
            29.0  62.883865897225576  \\
            30.0  58.9076106591915  \\
        }
        ;
    \addplot[color={orange}, fill={orange}, opacity={0.5}, forget plot]
        fill between [of=poisson-max and poisson-min]
        ;
    \addplot[thick, color={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  99.9609375  \\
            1.0  99.9609375  \\
            2.0  99.86328125  \\
            3.0  99.94140625  \\
            4.0  99.9609375  \\
            5.0  99.82421875  \\
            6.0  99.921875  \\
            7.0  99.84375  \\
            8.0  99.921875  \\
            9.0  99.66796875  \\
            10.0  99.66796875  \\
            11.0  99.47265625  \\
            12.0  99.0625  \\
            13.0  98.18359375  \\
            14.0  97.890625  \\
            15.0  94.4921875  \\
            16.0  93.73046875  \\
            17.0  93.96484375  \\
            18.0  92.40234375  \\
            19.0  91.2109375  \\
            20.0  86.11328125  \\
            21.0  84.8046875  \\
            22.0  74.765625  \\
            23.0  78.33984375  \\
            24.0  71.9140625  \\
            25.0  77.265625  \\
            26.0  72.98828125  \\
            27.0  67.0703125  \\
            28.0  70.5859375  \\
            29.0  67.65625  \\
            30.0  64.0234375  \\
        }
        ;
    \addlegendentry {Poisson prior \cite{nazaret_variational_2022}}
\end{axis}
\end{tikzpicture}


==> figures/spiral_init.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={$L$}, ylabel={$\ln q(L)$}, xmin={0}, xmax={7}, ymin={-10}, ymax={0}, grid={major}, width={4in}, height={2.6in}, legend pos={south west}, legend cell align={left}]
    \addplot[color={RoyalBlue}, thick, mark={otimes}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.8639704115781847  \\
            1.0  -1.1647706178945927  \\
            2.0  -1.7664437746256514  \\
            3.0  -2.669131499524628  \\
            4.0  -3.873038537507342  \\
            5.0  -5.378425824653405  \\
            6.0  -7.185598020025156  \\
            7.0  -9.294894236605504  \\
            8.0  -11.706677626882456  \\
            9.0  -14.421324441407624  \\
            10.0  -17.439217543239582  \\
        }
        ;
    \addlegendentry {Normal prior (ours)}
    \addplot[color={orange}, thick, mark={oplus}]
        table[row sep={\\}]
        {
            \\
            0.0  -1.0  \\
            1.0  -1.0  \\
            2.0  -1.6931471805599454  \\
            3.0  -2.791759469228055  \\
            4.0  -4.178053830347945  \\
            5.0  -5.787491742782046  \\
            6.0  -7.579251212010101  \\
            7.0  -9.525161361065413  \\
            8.0  -11.604602902745253  \\
            9.0  -13.80182748008147  \\
            10.0  -16.104412573075514  \\
        }
        ;
    \addlegendentry {Poisson prior \cite{nazaret_variational_2022}}
\end{axis}
\end{tikzpicture}


==> figures/spiral_posteriors.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={$\omega$}, ylabel={network depth}, xmin={0}, xmax={30}, ymin={0}, ymax={8}, grid={major}, width={4in}, height={2.6in}, legend pos={north west}, legend cell align={left}]
    \addplot[name path=normal-max, draw={none}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0808966  \\
            1.0  1.0809155  \\
            2.0  1.0810077  \\
            3.0  1.0821664  \\
            4.0  1.0718772  \\
            5.0  1.0676622  \\
            6.0  1.057522  \\
            7.0  1.1536379  \\
            8.0  1.9578855  \\
            9.0  2.140111  \\
            10.0  1.5975484  \\
            11.0  1.5856363  \\
            12.0  2.4166176  \\
            13.0  2.3844001  \\
            14.0  2.4066613  \\
            15.0  2.3972528  \\
            16.0  2.522799  \\
            17.0  2.4471073  \\
            18.0  2.4850366  \\
            19.0  3.0  \\
            20.0  3.0  \\
            21.0  3.0  \\
            22.0  3.0  \\
            23.0  3.0  \\
            24.0  3.0  \\
            25.0  3.0  \\
            26.0  3.0  \\
            27.0  3.0  \\
            28.0  3.0  \\
            29.0  3.0  \\
            30.0  3.0  \\
        }
        ;
    \addplot[name path=normal-min, draw={none}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.17595154  \\
            1.0  -0.17594707  \\
            2.0  -0.1758619  \\
            3.0  -0.1783297  \\
            4.0  -0.17792219  \\
            5.0  -0.1856125  \\
            6.0  -0.18119806  \\
            7.0  -0.15396047  \\
            8.0  0.06959194  \\
            9.0  0.26106548  \\
            10.0  0.7996541  \\
            11.0  0.79809797  \\
            12.0  1.7978265  \\
            13.0  1.8024065  \\
            14.0  1.7990807  \\
            15.0  1.800398  \\
            16.0  1.7932609  \\
            17.0  1.7948743  \\
            18.0  1.7930515  \\
            19.0  3.0  \\
            20.0  3.0  \\
            21.0  3.0  \\
            22.0  3.0  \\
            23.0  3.0  \\
            24.0  3.0  \\
            25.0  3.0  \\
            26.0  3.0  \\
            27.0  3.0  \\
            28.0  3.0  \\
            29.0  3.0  \\
            30.0  3.0  \\
        }
        ;
    \addplot[color={RoyalBlue}, fill={RoyalBlue}, opacity={0.5}, forget plot]
        fill between [of=normal-max and normal-min]
        ;
    \addplot[thick, color={RoyalBlue}]
        table[row sep={\\}]
        {
            \\
            0.0  0.45247257  \\
            1.0  0.4524842  \\
            2.0  0.45257288  \\
            3.0  0.45191836  \\
            4.0  0.4469775  \\
            5.0  0.4410249  \\
            6.0  0.43816197  \\
            7.0  0.4998387  \\
            8.0  1.0137388  \\
            9.0  1.2005882  \\
            10.0  1.1986012  \\
            11.0  1.1918671  \\
            12.0  2.107222  \\
            13.0  2.0934033  \\
            14.0  2.102871  \\
            15.0  2.0988255  \\
            16.0  2.15803  \\
            17.0  2.1209908  \\
            18.0  2.139044  \\
            19.0  3.0  \\
            20.0  3.0  \\
            21.0  3.0  \\
            22.0  3.0  \\
            23.0  3.0  \\
            24.0  3.0  \\
            25.0  3.0  \\
            26.0  3.0  \\
            27.0  3.0  \\
            28.0  3.0  \\
            29.0  3.0  \\
            30.0  3.0  \\
        }
        ;
    \addlegendentry {normal prior (ours)}
    \addplot[name path=poisson-max, draw={none}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0958629  \\
            1.0  1.0957136  \\
            2.0  1.0898924  \\
            3.0  1.0832756  \\
            4.0  1.0624454  \\
            5.0  1.0968939  \\
            6.0  1.4135535  \\
            7.0  1.0929158  \\
            8.0  1.7655749  \\
            9.0  2.9628582  \\
            10.0  4.50671  \\
            11.0  4.595171  \\
            12.0  4.58798  \\
            13.0  4.8809915  \\
            14.0  5.446183  \\
            15.0  5.4345593  \\
            16.0  5.4327135  \\
            17.0  5.4468718  \\
            18.0  6.2784534  \\
            19.0  5.447161  \\
            20.0  5.822398  \\
            21.0  6.2584624  \\
            22.0  6.038975  \\
            23.0  6.2761717  \\
            24.0  5.7480536  \\
            25.0  6.2974157  \\
            26.0  6.0604887  \\
            27.0  5.4471173  \\
            28.0  6.285078  \\
            29.0  6.297562  \\
            30.0  6.297087  \\
        }
        ;
    \addplot[name path=poisson-min, draw={none}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -0.17278534  \\
            1.0  -0.17283192  \\
            2.0  -0.17463547  \\
            3.0  -0.17665523  \\
            4.0  -0.18280432  \\
            5.0  -0.17246321  \\
            6.0  -0.03415209  \\
            7.0  -0.17370182  \\
            8.0  0.0028737187  \\
            9.0  0.6079575  \\
            10.0  1.4220378  \\
            11.0  1.5012785  \\
            12.0  1.4947206  \\
            13.0  1.5339605  \\
            14.0  2.0216203  \\
            15.0  2.0105429  \\
            16.0  2.0087879  \\
            17.0  2.0222778  \\
            18.0  2.544478  \\
            19.0  2.022554  \\
            20.0  2.1295066  \\
            21.0  2.5249696  \\
            22.0  2.3190947  \\
            23.0  2.542245  \\
            24.0  2.0672183  \\
            25.0  2.5631065  \\
            26.0  2.3386326  \\
            27.0  2.0225124  \\
            28.0  2.5509722  \\
            29.0  2.563251  \\
            30.0  2.5627828  \\
        }
        ;
    \addplot[color={orange}, fill={orange}, opacity={0.5}, forget plot]
        fill between [of=poisson-max and poisson-min]
        ;
    \addplot[thick, color={orange}]
        table[row sep={\\}]
        {
            \\
            0.0  0.4615388  \\
            1.0  0.46144083  \\
            2.0  0.45762843  \\
            3.0  0.45331013  \\
            4.0  0.43982056  \\
            5.0  0.46221533  \\
            6.0  0.6897007  \\
            7.0  0.459607  \\
            8.0  0.8842243  \\
            9.0  1.7854079  \\
            10.0  2.9643738  \\
            11.0  3.0482247  \\
            12.0  3.0413501  \\
            13.0  3.207476  \\
            14.0  3.7339017  \\
            15.0  3.722551  \\
            16.0  3.7207506  \\
            17.0  3.7345748  \\
            18.0  4.4114656  \\
            19.0  3.7348576  \\
            20.0  3.9759524  \\
            21.0  4.391716  \\
            22.0  4.1790347  \\
            23.0  4.4092083  \\
            24.0  3.907636  \\
            25.0  4.430261  \\
            26.0  4.1995606  \\
            27.0  3.734815  \\
            28.0  4.418025  \\
            29.0  4.4304066  \\
            30.0  4.429935  \\
        }
        ;
    \addlegendentry {Poisson prior \cite{nazaret_variational_2022}}
\end{axis}
\end{tikzpicture}


==> figures/spiral_prior.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={$L$}, ylabel={$\ln p(L)$}, xmin={0}, xmax={7}, ymin={-20}, ymax={0}, grid={major}, width={4in}, height={2.6in}, legend pos={south west}, legend cell align={left}]
    \addplot[color={RoyalBlue}, thick, mark={otimes}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.48538213260376495  \\
            1.0  -1.1955873162910355  \\
            2.0  -2.6183510439757356  \\
            3.0  -4.757840816693074  \\
            4.0  -7.619211429086939  \\
            5.0  -11.207804167908977  \\
            6.0  -15.528589527669807  \\
            7.0  -20.585867516959684  \\
            8.0  -26.38325702570668  \\
            9.0  -32.90815917318801  \\
            10.0  -inf  \\
        }
        ;
    \addlegendentry {Normal prior (ours)}
    \addplot[color={orange}, thick, mark={oplus}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.5  \\
            1.0  -1.1931471805599454  \\
            2.0  -2.5794415416798357  \\
            3.0  -4.371201010907891  \\
            4.0  -6.450642552587727  \\
            5.0  -8.753227645581772  \\
            6.0  -11.238134295369772  \\
            7.0  -13.87719162498503  \\
            8.0  -16.649780347224816  \\
            9.0  -19.540152105120978  \\
            10.0  -22.535884378674968  \\
        }
        ;
    \addlegendentry {Poisson prior \cite{nazaret_variational_2022}}
\end{axis}
\end{tikzpicture}

